TailedCore: Few-Shot Sampling for Unsupervised Long-Tail Noisy Anomaly Detection

We aim to solve unsupervised anomaly detection in a practical challenging environment where the normal dataset is both contaminated with defective regions and its product class distribution is tailed but unknown. We observe that existing models suffer from tail-versus-noise trade-off where if a model is robust against pixel noise, then its performance deteriorates on tail class samples, and vice versa. To mitigate the issue, we handle the tail class and noise samples independently. To this end, we propose TailSampler, a novel class size predictor that estimates the class cardinality of samples based on a symmetric assumption on the class-wise distribution of embedding similarities. TailSampler can be utilized to sample the tail class samples exclusively, allowing to handle them separately. Based on these facets, we build a memory-based anomaly detection model TailedCore, whose memory both well captures tail class information and is noise-robust. We extensively validate the effectiveness of TailedCore on the unsupervised long-tail noisy anomaly detection setting, and show that TailedCore outperforms the state-of-the-art in most settings.

==> (inline-0) <==
\begin{tabular}{ll|ccccccccccccccc}
    \toprule
        seed & ~ & bottle & cable & capsule & carpet & grid & hazelnut & leather & metal nut & pill & screw & tile & toothbrush & transistor & wood & zipper \\ \midrule
        101 & total & 5 & 5 & 5 & 180 & 297 & 5 & 31 & 22 & 46 & 10 & 69 & 14 & 110 & 5 & 7 \\
        ~ & anomaly & 0 & 0 & 0 & 20 & 33 & 0 & 2 & 2 & 3 & 0 & 4 & 0 & 10 & 0 & 0 \\ \midrule
        102 & total & 6 & 5 & 5 & 145 & 11 & 5 & 8 & 24 & 59 & 16 & 5 & 40 & 239 & 5 & 86 \\
        ~ & anomaly & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 1 & 7 & 0 & 0 & 5 & 26 & 0 & 5 \\ \midrule
        103 & total & 231 & 11 & 8 & 5 & 145 & 5 & 24 & 40 & 84 & 6 & 16 & 5 & 5 & 5 & 58 \\
        ~ & anomaly & 22 & 0 & 0 & 0 & 18 & 0 & 1 & 6 & 5 & 0 & 0 & 0 & 0 & 0 & 7 \\ \midrule
        104 & total & 12 & 38 & 5 & 7 & 5 & 58 & 9 & 5 & 139 & 355 & 86 & 17 & 26 & 5 & 212 \\
        ~ & anomaly & 0 & 3 & 0 & 0 & 0 & 6 & 0 & 0 & 17 & 35 & 8 & 0 & 2 & 0 & 18 \\ \midrule
        105 & total & 15 & 47 & 5 & 308 & 8 & 22 & 5 & 11 & 5 & 190 & 5 & 6 & 32 & 79 & 122 \\
        ~ & anomaly & 0 & 2 & 0 & 28 & 0 & 1 & 0 & 0 & 0 & 20 & 0 & 0 & 1 & 10 & 16 \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|ccccccccccccccc}
    \toprule
        seed & ~ & bottle & cable & capsule & carpet & grid & hazelnut & leather & metal nut & pill & screw & tile & toothbrush & transistor & wood & zipper \\ \midrule
        101 & total & 4 & 246 & 241 & 4 & 4 & 430 & 4 & 4 & 4 & 352 & 253 & 66 & 4 & 4 & 4 \\
        ~ & anomaly & 0 & 22 & 22 & 0 & 0 & 39 & 0 & 0 & 0 & 32 & 23 & 6 & 0 & 0 & 0 \\ \midrule
        102 & total & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 242 & 294 & 352 & 4 & 66 & 4 & 272 & 264 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 22 & 27 & 32 & 0 & 6 & 0 & 25 & 24 \\ \midrule
        103 & total & 4 & 4 & 241 & 4 & 290 & 4 & 269 & 4 & 294 & 4 & 4 & 4 & 4 & 272 & 264 \\
        ~ & anomaly & 0 & 0 & 22 & 0 & 26 & 0 & 24 & 0 & 27 & 0 & 0 & 0 & 0 & 25 & 24 \\ \midrule
        104 & total & 4 & 4 & 4 & 308 & 4 & 430 & 269 & 4 & 4 & 352 & 253 & 4 & 4 & 4 & 264 \\
        ~ & anomaly & 0 & 0 & 0 & 28 & 0 & 39 & 24 & 0 & 0 & 32 & 23 & 0 & 0 & 0 & 24 \\ \midrule
        105 & total & 230 & 246 & 4 & 4 & 4 & 430 & 269 & 4 & 4 & 352 & 4 & 4 & 234 & 4 & 4 \\
        ~ & anomaly & 21 & 22 & 0 & 0 & 0 & 39 & 24 & 0 & 0 & 32 & 0 & 0 & 21 & 0 & 0 \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|ccccccccccccccc}
    \toprule
        seed & ~ & bottle & cable & capsule & carpet & grid & hazelnut & leather & metal nut & pill & screw & tile & toothbrush & transistor & wood & zipper \\ \midrule
        101 & total & 1 & 1 & 1 & 308 & 1 & 430 & 269 & 1 & 1 & 352 & 253 & 1 & 1 & 1 & 264 \\
        ~ & anomaly & 0 & 0 & 0 & 28 & 0 & 39 & 24 & 0 & 0 & 32 & 23 & 0 & 0 & 0 & 24 \\ \midrule
        102 & total & 1 & 1 & 241 & 1 & 290 & 1 & 269 & 1 & 294 & 1 & 1 & 1 & 1 & 272 & 264 \\
        ~ & anomaly & 0 & 0 & 22 & 0 & 26 & 0 & 24 & 0 & 27 & 0 & 0 & 0 & 0 & 25 & 24 \\ \midrule
        103 & total & 1 & 1 & 241 & 1 & 1 & 1 & 269 & 1 & 1 & 352 & 1 & 66 & 234 & 272 & 1 \\
        ~ & anomaly & 0 & 0 & 22 & 0 & 0 & 0 & 24 & 0 & 0 & 32 & 0 & 6 & 21 & 25 & 0 \\ \midrule
        104 & total & 1 & 1 & 1 & 1 & 290 & 1 & 269 & 242 & 1 & 352 & 1 & 66 & 1 & 1 & 264 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 26 & 0 & 24 & 22 & 0 & 32 & 0 & 6 & 0 & 0 & 24 \\ \midrule
        105 & total & 1 & 246 & 241 & 1 & 290 & 430 & 1 & 1 & 294 & 352 & 1 & 1 & 1 & 1 & 1 \\
        ~ & anomaly & 0 & 22 & 22 & 0 & 26 & 39 & 0 & 0 & 27 & 32 & 0 & 0 & 0 & 0 & 0 \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|cccccccccccc}
    \toprule
        seed & ~ & candle & capsules & cashew & chewinggum & fryum & macaroni1 & macaroni2 & pcb1 & pcb2 & pcb3 & pcb4 & pipe fryum \\ \midrule
        101 & total & 290 & 13 & 476 & 9 & 19 & 943 & 29 & 105 & 173 & 68 & 43 & 7 \\
        ~ & anomaly & 14 & 0 & 26 & 0 & 0 & 43 & 1 & 5 & 10 & 4 & 1 & 0 \\ \midrule
        102 & total & 92 & 5 & 10 & 475 & 53 & 33 & 7 & 256 & 14 & 146 & 21 & 5 \\
        ~ & anomaly & 10 & 0 & 0 & 22 & 2 & 1 & 0 & 11 & 0 & 7 & 0 & 0 \\ \midrule
        103 & total & 5 & 9 & 86 & 21 & 479 & 253 & 5 & 145 & 7 & 33 & 14 & 52 \\
        ~ & anomaly & 0 & 0 & 4 & 0 & 29 & 10 & 0 & 7 & 0 & 1 & 0 & 2 \\ \midrule
        104 & total & 170 & 9 & 108 & 65 & 476 & 19 & 30 & 13 & 43 & 954 & 289 & 7 \\
        ~ & anomaly & 6 & 0 & 7 & 1 & 26 & 0 & 2 & 0 & 1 & 49 & 12 & 0 \\ \midrule
        105 & total & 29 & 101 & 43 & 19 & 177 & 297 & 942 & 13 & 9 & 7 & 67 & 471 \\
        ~ & anomaly & 1 & 1 & 1 & 0 & 14 & 21 & 42 & 0 & 0 & 0 & 3 & 21 \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|cccccccccccc}
    \toprule
        seed & ~ & candle & capsules & cashew & chewinggum & fryum & macaroni1 & macaroni2 & pcb1 & pcb2 & pcb3 & pcb4 & pipe fryum \\ \midrule
        101 & total & 4 & 4 & 4 & 4 & 4 & 945 & 4 & 4 & 946 & 950 & 949 & 472 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 0 & 45 & 0 & 0 & 45 & 45 & 45 & 22 \\ \midrule
        102 & total & 4 & 4 & 472 & 4 & 4 & 945 & 945 & 4 & 946 & 4 & 4 & 472 \\
        ~ & anomaly & 0 & 0 & 22 & 0 & 0 & 45 & 45 & 0 & 45 & 0 & 0 & 22 \\ \midrule
        103 & total & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 949 & 946 & 950 & 949 & 472 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 45 & 45 & 45 & 45 & 22 \\ \midrule
        104 & total & 945 & 4 & 472 & 476 & 472 & 4 & 4 & 949 & 4 & 4 & 4 & 4 \\
        ~ & anomaly & 45 & 0 & 22 & 23 & 22 & 0 & 0 & 45 & 0 & 0 & 0 & 0 \\ \midrule
        105 & total & 945 & 4 & 472 & 476 & 4 & 945 & 4 & 949 & 4 & 4 & 4 & 4 \\
        ~ & anomaly & 45 & 0 & 22 & 23 & 0 & 45 & 0 & 45 & 0 & 0 & 0 & 0 \\ \bottomrule
    \end{tabular}
\begin{tabular}{ll|cccccccccccc}
    \toprule
        seed & ~ & candle & capsules & cashew & chewinggum & fryum & macaroni1 & macaroni2 & pcb1 & pcb2 & pcb3 & pcb4 & pipe fryum \\ \midrule
        101 & total & 1 & 1 & 1 & 1 & 1 & 945 & 1 & 1 & 946 & 950 & 949 & 472 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 0 & 45 & 0 & 0 & 45 & 45 & 45 & 22 \\ \midrule
        102 & total & 945 & 1 & 1 & 1 & 1 & 945 & 1 & 1 & 946 & 1 & 949 & 472 \\
        ~ & anomaly & 45 & 0 & 0 & 0 & 0 & 45 & 0 & 0 & 45 & 0 & 45 & 22 \\ \midrule
        103 & total & 1 & 569 & 472 & 1 & 472 & 945 & 1 & 1 & 946 & 1 & 1 & 1 \\
        ~ & anomaly & 0 & 27 & 22 & 0 & 22 & 45 & 0 & 0 & 45 & 0 & 0 & 0 \\ \midrule
        104 & total & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 949 & 946 & 950 & 949 & 472 \\
        ~ & anomaly & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 45 & 45 & 45 & 45 & 22 \\ \midrule
        105 & total & 1 & 569 & 472 & 1 & 472 & 1 & 1 & 949 & 1 & 950 & 1 & 1 \\
        ~ & anomaly & 0 & 27 & 22 & 0 & 22 & 0 & 0 & 45 & 0 & 45 & 0 & 0 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
        & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 96.95 $\pm$ 2.89 & 79.89 $\pm$ 15.76 & 97.35 $\pm$ 3.28 & 92.65 $\pm$ 9.56 & 99.30 $\pm$ 1.04 & 98.60  & 89.30  & 92.19 $\pm$ 13.68 & 97.95 $\pm$ 4.14 & \textbf{99.76} $\pm$ 0.53 \\
        cable & 66.76 $\pm$ 4.43 & 65.19 $\pm$ 9.65 & 70.05 $\pm$ 17.25 & 70.28 $\pm$ 10.73 & 73.73 $\pm$ 12.36 & 85.00  & 69.80  & \textbf{94.81} $\pm$ 1.14 & 78.89 $\pm$ 19.04 & 94.54 $\pm$ 2.12 \\
        capsule & 67.33 $\pm$ 7.69 & 70.59 $\pm$ 7.45 & 69.23 $\pm$ 6.25 & 59.89 $\pm$ 2.36 & 64.25 $\pm$ 5.15 & 68.70  & 89.90 & 89.84 $\pm$ 3.78 & 58.78 $\pm$ 23.22 & \textbf{92.19} $\pm$ 1.67 \\
        carpet & 97.51 $\pm$ 4.93 & 78.74 $\pm$ 12.14 & 89.24 $\pm$ 10.07 & 98.48 $\pm$ 0.80 & 98.48 $\pm$ 2.41 & 99.30  & \textbf{100.00}  & 86.43 $\pm$ 12.97 & 99.11 $\pm$ 0.61 & 99.26 $\pm$ 0.29 \\
        grid & 64.31 $\pm$ 11.57 & 52.45 $\pm$ 2.66 & 77.61 $\pm$ 10.34 & 78.91 $\pm$ 7.71 & 87.54 $\pm$ 9.00 & \textbf{99.20}  & 97.00  & 64.04 $\pm$ 17.93 & 87.10 $\pm$ 9.44 & 91.33 $\pm$ 4.74 \\
        hazelnut & 77.87 $\pm$ 21.57 & 72.94 $\pm$ 10.23 & 95.14 $\pm$ 2.48 & 94.83 $\pm$ 3.12 & 93.66 $\pm$ 4.30 & 92.30  & 97.20 & 84.54 $\pm$ 25.95 & 94.26 $\pm$ 7.47 & \textbf{99.28} $\pm$ 0.83 \\
        leather & 99.91 $\pm$ 0.14 & 65.63 $\pm$ 15.84 & 90.34 $\pm$ 10.90 & 99.99 $\pm$ 0.02 & \textbf{100.00} $\pm$ 0.00 & \textbf{100.00}  & 99.80  & 99.35 $\pm$ 0.97 & 99.93 $\pm$ 0.15 & \textbf{100.00} $\pm$ 0.00 \\
        metal nut & 71.23 $\pm$ 13.34 & 66.30 $\pm$ 13.35 & 84.15 $\pm$ 11.45 & 87.74 $\pm$ 7.61 & 89.77 $\pm$ 15.40 & 96.20  & 93.60  & 96.30 $\pm$ 2.50 & 73.00 $\pm$ 20.42 & \textbf{97.90} $\pm$ 1.27 \\
        pill & 68.33 $\pm$ 9.03 & 72.58 $\pm$ 8.61 & 88.88 $\pm$ 7.98 & 85.07 $\pm$ 10.02 & 81.09 $\pm$ 7.31 & 81.50  & 81.80  & 90.25 $\pm$ 3.89 & 90.90 $\pm$ 6.37 & \textbf{93.70} $\pm$ 0.93 \\
        screw & 61.20 $\pm$ 2.95 & 54.47 $\pm$ 8.87 & 71.08 $\pm$ 10.29 & 64.68 $\pm$ 14.12 & 71.07 $\pm$ 16.01 & 71.70  & 81.10  & 73.33 $\pm$ 8.14 & 72.04 $\pm$ 20.13 & \textbf{87.24} $\pm$ 5.34 \\
        tile & 94.51 $\pm$ 1.22 & 83.64 $\pm$ 15.49 & 88.59 $\pm$ 5.11 & 94.94 $\pm$ 2.07 & 97.78 $\pm$ 1.22 & 99.90  & \textbf{100.00}  & 95.69 $\pm$ 3.79 & 99.02 $\pm$ 0.79 & 97.55 $\pm$ 3.25 \\
        toothbrush & 96.22 $\pm$ 1.57 & 74.11 $\pm$ 16.33 & 94.28 $\pm$ 5.92 & 92.89 $\pm$ 4.03 & 92.44 $\pm$ 2.13 & 85.30  & 84.70  & \textbf{99.83} $\pm$ 0.37 & 97.39 $\pm$ 3.02 & 99.50 $\pm$ 0.69 \\
        transistor & 83.27 $\pm$ 4.02 & 64.91 $\pm$ 9.85 & 87.78 $\pm$ 8.90 & 72.44 $\pm$ 40.83 & 90.43 $\pm$ 6.33 & 89.10  & 92.80  & 91.62 $\pm$ 9.84 & 86.50 $\pm$ 19.44 & \textbf{96.24} $\pm$ 2.23 \\
        wood & 97.75 $\pm$ 1.57 & 82.05 $\pm$ 11.65 & \textbf{98.61} $\pm$ 1.57 & 78.75 $\pm$ 43.50 & 97.25 $\pm$ 0.97 & 97.60  & 96.80  & 94.47 $\pm$ 7.58 & 98.60 $\pm$ 0.76 & 96.47 $\pm$ 4.51 \\
        zipper & 87.99 $\pm$ 1.03 & 78.71 $\pm$ 8.46 & 89.71 $\pm$ 5.25 & 73.44 $\pm$ 40.58 & 90.84 $\pm$ 0.24 & 91.20  & 98.50  & 94.58 $\pm$ 2.50 & 82.26 $\pm$ 33.79 & \textbf{96.96} $\pm$ 0.62 \\ \midrule
        tail class & 82.46 $\pm$ 16.66 & 69.25 $\pm$ 12.72 & 84.30 $\pm$ 13.61 & 83.46 $\pm$ 16.17 & 85.74 $\pm$ 14.96 & 89.36 $\pm$ 10.99 & 90.93 $\pm$ 8.42 & \underline{93.34} $\pm$ 9.12 & 84.69 $\pm$ 18.52 & \textbf{96.55} $\pm$ 3.94 \\
        head class & 80.95 $\pm$ 16.24 & 72.11 $\pm$ 13.95 & 88.73 $\pm$ 8.71 & 80.24 $\pm$ 16.46 & 89.33 $\pm$ 7.74 & 90.11 $\pm$ 8.65 & \underline{90.99} $\pm$ 8.61 & 87.59 $\pm$ 15.33 & 86.96 $\pm$ 12.48 & \textbf{95.24} $\pm$ 4.17 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 82.08 $\pm$ 16.09 & 70.81 $\pm$ 13.19 & 86.14 $\pm$ 12.01 & 83.00 $\pm$ 18.76 & 88.51 $\pm$ 12.80 & 90.37 $\pm$ 10.19 & \underline{91.49} $\pm$ 8.81 & 89.82 $\pm$ 13.05 & 87.72 $\pm$ 18.08 & \textbf{96.13} $\pm$ 4.28 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 94.30 $\pm$ 5.03 & 74.36 $\pm$ 18.09 & 90.45 $\pm$ 10.43 & 76.78 $\pm$ 7.92 & 96.98 $\pm$ 3.02 & 98.60  & 89.30  & 95.49 $\pm$ 9.50 & 65.92 $\pm$ 27.24 & \textbf{99.75} $\pm$ 0.26 \\ 
        cable & 63.05 $\pm$ 5.20 & 57.45 $\pm$ 7.96 & 75.18 $\pm$ 12.58 & 67.10 $\pm$ 21.09 & 71.47 $\pm$ 19.40 & 85.00  & 69.80  & 85.35 $\pm$ 9.56 & 72.85 $\pm$ 24.09 & \textbf{96.18} $\pm$ 2.87 \\ 
        capsule & 67.41 $\pm$ 16.32 & 62.25 $\pm$ 14.52 & 67.40 $\pm$ 27.08 & 82.37 $\pm$ 17.80 & 69.63 $\pm$ 16.31 & 68.70  & 89.90  & 89.18 $\pm$ 3.35 & 64.54 $\pm$ 28.56 & \textbf{93.59} $\pm$ 2.67 \\ 
        carpet & 99.62 $\pm$ 0.39 & 74.38 $\pm$ 8.92 & 89.07 $\pm$ 7.38 & 98.17 $\pm$ 0.83 & 99.63 $\pm$ 0.47 & 99.30  & \textbf{100.00}  & 92.32 $\pm$ 13.43 & 96.90 $\pm$ 1.84 & 99.24 $\pm$ 0.48 \\ 
        grid & 71.70 $\pm$ 3.08 & 53.85 $\pm$ 14.11 & 66.57 $\pm$ 20.92 & 84.85 $\pm$ 3.63 & 89.49 $\pm$ 4.82 & \textbf{99.20}  & 97.00  & 68.60 $\pm$ 8.93 & 74.34 $\pm$ 14.00 & 93.38 $\pm$ 3.63 \\ 
        hazelnut & 78.01 $\pm$ 19.31 & 71.68 $\pm$ 5.07 & 92.24 $\pm$ 7.56 & 84.18 $\pm$ 8.84 & 92.84 $\pm$ 7.23 & 92.30  & \textbf{97.20}  & 63.86 $\pm$ 27.00 & 92.86 $\pm$ 9.85 & 96.67 $\pm$ 4.03 \\ 
        leather & 99.71 $\pm$ 0.65 & 55.22 $\pm$ 16.24 & 93.43 $\pm$ 10.23 & 98.30 $\pm$ 3.75 & 100.00 $\pm$ 0.00 & 100.00  & 99.80  & 85.99 $\pm$ 13.06 & 97.00 $\pm$ 6.70 & \textbf{100.00} $\pm$ 0.00 \\ 
        metal nut & 64.24 $\pm$ 16.45 & 61.80 $\pm$ 14.05 & 66.98 $\pm$ 19.20 & 74.29 $\pm$ 22.95 & 69.74 $\pm$ 17.50 & 96.20  & 93.60  & 88.86 $\pm$ 7.32 & 61.57 $\pm$ 22.16 & \textbf{98.68} $\pm$ 0.76 \\ 
        pill & 62.20 $\pm$ 12.87 & 62.09 $\pm$ 4.64 & 80.20 $\pm$ 14.38 & 75.99 $\pm$ 18.01 & 73.40 $\pm$ 14.43 & 81.50  & 81.80  & 84.16 $\pm$ 6.27 & 72.57 $\pm$ 21.56 & \textbf{93.01} $\pm$ 3.00 \\ 
        screw & 60.02 $\pm$ 1.28 & 56.22 $\pm$ 8.90 & 80.62 $\pm$ 9.46 & 80.51 $\pm$ 11.82 & 77.02 $\pm$ 15.31 & 71.70  & 81.10  & 69.62 $\pm$ 8.56 & 85.28 $\pm$ 14.02 & \textbf{90.14} $\pm$ 3.81 \\ 
        tile & 86.30 $\pm$ 8.87 & 86.88 $\pm$ 5.82 & 88.89 $\pm$ 16.63 & 89.88 $\pm$ 4.80 & 97.16 $\pm$ 0.97 & 99.90  & \textbf{100.00}  & 88.65 $\pm$ 14.75 & 98.69 $\pm$ 0.47 & 94.67 $\pm$ 6.50 \\ 
        toothbrush & 86.00 $\pm$ 7.04 & 65.39 $\pm$ 5.43 & 81.94 $\pm$ 15.66 & 90.41 $\pm$ 8.34 & \textbf{92.94} $\pm$ 1.40 & 85.30  & 84.70  & 85.28 $\pm$ 4.96 & 85.50 $\pm$ 13.65 & 92.44 $\pm$ 6.95 \\ 
        transistor & 71.84 $\pm$ 7.14 & 60.33 $\pm$ 4.80 & 63.79 $\pm$ 17.06 & 76.06 $\pm$ 17.36 & 76.35 $\pm$ 16.41 & 89.10  & 92.80  & 87.47 $\pm$ 22.09 & 59.44 $\pm$ 23.09 & \textbf{95.90} $\pm$ 1.56 \\ 
        wood & 98.33 $\pm$ 0.53 & 87.98 $\pm$ 6.30 & 98.21 $\pm$ 1.18 & 96.81 $\pm$ 2.85 & 97.37 $\pm$ 0.42 & 97.60  & 96.80  & 82.23 $\pm$ 22.74 & \textbf{98.61} $\pm$ 0.46 & 94.53 $\pm$ 5.48 \\ 
        zipper & 85.25 $\pm$ 6.65 & 73.11 $\pm$ 22.83 & 87.27 $\pm$ 11.88 & 77.78 $\pm$ 16.38 & 91.31 $\pm$ 3.99 & 91.20  & \textbf{98.50}  & 91.16 $\pm$ 5.59 & 68.62 $\pm$ 39.98 & 97.62 $\pm$ 0.75 \\ \midrule
        tail class & 77.47 $\pm$ 16.37 & 65.35 $\pm$ 16.11 & 72.70 $\pm$ 14.46 & 82.01 $\pm$ 15.62 & 81.86 $\pm$ 14.30 & 91.61 $\pm$ 9.98 & 91.82 $\pm$ 7.55 & \underline{92.20} $\pm$ 9.62 & 67.65 $\pm$ 19.45 & \textbf{95.82} $\pm$ 3.64 \\
        head class & 81.29 $\pm$ 14.08 & 69.78 $\pm$ 15.08 & 94.46 $\pm$ 4.81 & 85.51 $\pm$ 12.24 & 92.95 $\pm$ 6.18 & 88.22 $\pm$ 11.08 & 90.84 $\pm$ 8.88 & 71.19 $\pm$ 13.95 & \textbf{97.54} $\pm$ 2.98 & \underline{95.34} $\pm$ 4.31 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 79.20 $\pm$ 16.79 & 66.87 $\pm$ 14.97 & 81.48 $\pm$ 17.24 & 83.57 $\pm$ 14.74 & 86.36 $\pm$ 14.92 & 90.37 $\pm$ 10.19 & \underline{91.49} $\pm$ 8.81 & 83.88 $\pm$ 15.49 & 79.65 $\pm$ 23.19 & \textbf{95.72} $\pm$ 4.30 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 72.68 $\pm$ 15.75 & 60.40 $\pm$ 18.58 & 57.32 $\pm$ 17.54 & 73.71 $\pm$ 13.23 & 90.74 $\pm$ 3.63 & 98.60  & 89.30  & \textbf{99.65} $\pm$ 0.12 & 36.13 $\pm$ 3.18 & 99.25 $\pm$ 0.52 \\
        cable & 57.79 $\pm$ 9.61 & 55.09 $\pm$ 10.91 & 55.21 $\pm$ 19.54 & 58.63 $\pm$ 12.98 & 71.25 $\pm$ 18.42 & 85.00  & 69.80  & 76.14 $\pm$ 7.38 & 61.97 $\pm$ 20.97 & \textbf{89.89} $\pm$ 4.87 \\
        capsule & 78.92 $\pm$ 17.70 & 66.29 $\pm$ 13.88 & 65.17 $\pm$ 24.08 & 72.48 $\pm$ 19.26 & 76.86 $\pm$ 13.02 & 68.70  & 89.90  & 82.24 $\pm$ 4.85 & 72.55 $\pm$ 32.06 & \textbf{90.39} $\pm$ 7.63 \\
        carpet & 98.53 $\pm$ 0.78 & 57.46 $\pm$ 16.18 & 55.02 $\pm$ 17.19 & 97.88 $\pm$ 1.02 & 99.84 $\pm$ 0.10 & 99.30  & \textbf{100.00}  & 92.01 $\pm$ 13.37 & 92.58 $\pm$ 6.85 & 99.13 $\pm$ 0.29 \\
        grid & 67.84 $\pm$ 5.25 & 53.55 $\pm$ 12.45 & 73.28 $\pm$ 24.70 & 83.01 $\pm$ 5.46 & 94.02 $\pm$ 4.83 & \textbf{99.20}  & 97.00  & 59.62 $\pm$ 7.35 & 88.69 $\pm$ 11.25 & 91.66 $\pm$ 4.84 \\
        hazelnut & 77.88 $\pm$ 18.88 & 63.34 $\pm$ 6.59 & 69.95 $\pm$ 20.92 & 87.35 $\pm$ 7.10 & 90.43 $\pm$ 6.63 & 92.30  & \textbf{97.20}  & 61.91 $\pm$ 16.15 & 84.68 $\pm$ 15.04 & 94.81 $\pm$ 4.08 \\
        leather & 99.14 $\pm$ 1.78 & 54.68 $\pm$ 9.26 & 73.16 $\pm$ 23.74 & 99.99 $\pm$ 0.03 & 99.99 $\pm$ 0.02 & \textbf{100.00}  & 99.80  & 79.23 $\pm$ 11.61 & 89.29 $\pm$ 23.94 & \textbf{100.00} $\pm$ 0.00 \\
        metal\_nut & 56.36 $\pm$ 22.39 & 59.84 $\pm$ 14.35 & 63.00 $\pm$ 19.53 & 62.08 $\pm$ 21.15 & 63.41 $\pm$ 19.72 & 96.20  & 93.60  & 69.07 $\pm$ 5.61 & 55.25 $\pm$ 25.76 & \textbf{96.71} $\pm$ 1.97 \\
        pill & 62.14 $\pm$ 12.23 & 63.15 $\pm$ 12.93 & 73.60 $\pm$ 10.82 & 80.43 $\pm$ 17.80 & 67.64 $\pm$ 20.93 & 81.50  & 81.80  & 79.84 $\pm$ 2.43 & 71.72 $\pm$ 22.03 & \textbf{90.51} $\pm$ 4.51 \\
        screw & 61.24 $\pm$ 4.09 & 53.67 $\pm$ 10.12 & 76.44 $\pm$ 10.90 & 79.28 $\pm$ 12.84 & 78.53 $\pm$ 15.21 & 71.70  & 81.10  & 67.51 $\pm$ 10.18 & 85.03 $\pm$ 15.49 & \textbf{89.72} $\pm$ 7.13 \\
        tile & 84.31 $\pm$ 7.12 & 76.59 $\pm$ 19.53 & 74.61 $\pm$ 21.92 & 90.08 $\pm$ 4.88 & 97.24 $\pm$ 0.77 & 99.90  & \textbf{100.00}  & 93.88 $\pm$ 12.51 & 80.19 $\pm$ 11.16 & 97.66 $\pm$ 3.40 \\
        toothbrush & 84.28 $\pm$ 11.86 & 64.39 $\pm$ 8.57 & 71.78 $\pm$ 25.84 & 87.89 $\pm$ 10.45 & 88.89 $\pm$ 4.26 & 85.30  & 84.70  & 83.44 $\pm$ 4.81 & 78.11 $\pm$ 20.35 & \textbf{91.72} $\pm$ 7.74 \\
        transistor & 66.19 $\pm$ 9.92 & 52.65 $\pm$ 5.94 & 57.84 $\pm$ 20.07 & 65.20 $\pm$ 15.85 & 65.44 $\pm$ 18.95 & 89.10  & 92.80  & 85.52 $\pm$ 22.13 & 69.04 $\pm$ 19.32 & \textbf{94.08} $\pm$ 1.26 \\
        wood & 98.07 $\pm$ 1.04 & 87.79 $\pm$ 3.87 & 83.37 $\pm$ 14.98 & 95.95 $\pm$ 2.94 & 97.04 $\pm$ 1.36 & 97.60  & 96.80  & 81.79 $\pm$ 22.33 & \textbf{98.16} $\pm$ 0.73 & 94.21 $\pm$ 6.11 \\
        zipper & 69.09 $\pm$ 20.52 & 61.23 $\pm$ 24.34 & 60.53 $\pm$ 17.06 & 74.36 $\pm$ 18.45 & 84.42 $\pm$ 7.22 & 91.20  & \textbf{98.50}  & 88.32 $\pm$ 4.83 & 67.62 $\pm$ 41.47 & 96.81 $\pm$ 1.48 \\ \midrule
        tail class & 71.55 $\pm$ 19.68 & 62.35 $\pm$ 14.91 & 59.60 $\pm$ 14.40 & 74.15 $\pm$ 18.62 & 79.06 $\pm$ 19.34 & \underline{91.80} $\pm$ 8.38 & 91.21 $\pm$ 8.80 & 86.36 $\pm$ 13.56 & 60.67 $\pm$ 21.77 & \textbf{93.54} $\pm$ 6.19 \\
        head class & 81.76 $\pm$ 14.47 & 61.49 $\pm$ 15.61 & 78.99 $\pm$ 7.19 & 90.16 $\pm$ 8.08 & 92.37 $\pm$ 7.35 & 88.23 $\pm$ 11.75 & 91.90 $\pm$ 7.96 & 70.48 $\pm$ 13.65 & \textbf{97.50} $\pm$ 2.81 & \underline{95.78} $\pm$ 3.57 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 75.63 $\pm$ 18.71 & 62.01 $\pm$ 14.95 & 67.35 $\pm$ 16.00 & 80.55 $\pm$ 17.21 & 84.38 $\pm$ 16.80 & 90.37 $\pm$ 10.19 & \underline{91.49} $\pm$ 8.81 & 80.01 $\pm$ 15.56 & 75.40 $\pm$ 24.98 & \textbf{94.44} $\pm$ 5.44 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 95.65 $\pm$ 1.24 & 75.95 $\pm$ 11.28 & 95.66 $\pm$ 2.28 & 96.24 $\pm$ 2.71 & \textbf{97.71} $\pm$ 0.40 & 85.70  & 90.40  & 91.32 $\pm$ 12.81 & 97.66 $\pm$ 1.52 & 97.31 $\pm$ 2.64 \\
        cable & 82.43 $\pm$ 6.33 & 66.77 $\pm$ 7.52 & 87.41 $\pm$ 11.64 & 89.50 $\pm$ 3.77 & \textbf{92.45} $\pm$ 2.08 & 61.30  & 78.90  & 90.68 $\pm$ 2.55 & 87.09 $\pm$ 9.27 & 91.43 $\pm$ 2.33 \\
        capsule & 97.14 $\pm$ 0.58 & 82.35 $\pm$ 7.93 & 94.96 $\pm$ 2.95 & 97.02 $\pm$ 0.22 & 96.82 $\pm$ 0.74 & 87.00  & 95.80  & \textbf{98.51} $\pm$ 0.10 & 94.72 $\pm$ 3.52 & 98.37 $\pm$ 0.09 \\
        carpet & 96.40 $\pm$ 3.98 & 71.85 $\pm$ 16.78 & 88.95 $\pm$ 9.43 & 98.51 $\pm$ 0.39 & 98.43 $\pm$ 0.23 & 90.90  & 98.80  & 85.87 $\pm$ 13.89 & 98.89 $\pm$ 0.18 & \textbf{98.48} $\pm$ 0.85 \\
        grid & 67.11 $\pm$ 21.48 & 35.73 $\pm$ 17.39 & 74.45 $\pm$ 11.12 & 92.70 $\pm$ 4.10 & 92.33 $\pm$ 3.01 & 79.40  & \textbf{97.30}  & 64.41 $\pm$ 15.35 & 74.97 $\pm$ 27.60 & 91.09 $\pm$ 4.28 \\
        hazelnut & 94.78 $\pm$ 0.88 & 86.32 $\pm$ 5.06 & \textbf{97.15} $\pm$ 0.98 & 96.36 $\pm$ 0.98 & 95.63 $\pm$ 1.26 & 95.70  & 97.10  & 83.29 $\pm$ 24.37 & 95.44 $\pm$ 1.56 & 96.37 $\pm$ 4.75 \\
        leather & 99.08 $\pm$ 0.15 & 68.17 $\pm$ 34.40 & 96.07 $\pm$ 3.19 & 98.89 $\pm$ 0.13 & 99.10 $\pm$ 0.08 & 95.50  & 98.60  & 99.19 $\pm$ 0.15 & 99.27 $\pm$ 0.04 & \textbf{99.29} $\pm$ 00.03 \\
        metal\_nut & 83.10 $\pm$ 3.29 & 76.23 $\pm$ 10.81 & \textbf{96.20} $\pm$ 2.87 & 88.02 $\pm$ 2.80 & 87.81 $\pm$ 7.22 & 49.30  & 74.40  & 91.37 $\pm$ 7.93 & 91.34 $\pm$ 6.31 & 91.78 $\pm$ 6.62 \\
        pill & 91.88 $\pm$ 4.09 & 85.69 $\pm$ 13.19 & 95.09 $\pm$ 3.37 & 93.86 $\pm$ 2.08 & 91.79 $\pm$ 2.11 & 72.70  & 92.00  & 94.83 $\pm$ 4.41 & \textbf{96.27} $\pm$ 2.30 & 96.25 $\pm$ 1.68 \\
        screw & 94.53 $\pm$ 2.41 & 82.01 $\pm$ 9.86 & 91.90 $\pm$ 3.44 & 94.26 $\pm$ 3.35 & 93.87 $\pm$ 4.09 & 91.10  & \textbf{97.50}  & 85.45 $\pm$ 10.93 & 93.27 $\pm$ 2.40 & 96.88 $\pm$ 2.42 \\ 
        tile & 87.98 $\pm$ 3.36 & 73.42 $\pm$ 19.01 & 83.39 $\pm$ 7.08 & 89.54 $\pm$ 1.30 & 90.52 $\pm$ 1.10 & 79.10  & 94.60  & 90.79 $\pm$ 5.63 & \textbf{95.14} $\pm$ 0.29 & 92.31 $\pm$ 5.53 \\ 
        toothbrush & 97.76 $\pm$ 0.94 & 88.60 $\pm$ 8.44 & 98.35 $\pm$ 0.56 & 98.06 $\pm$ 0.60 & 98.35 $\pm$ 0.10 & 86.20  & 91.90  & 98.60 $\pm$ 0.06 & 98.33 $\pm$ 0.46 & \textbf{98.63} $\pm$ 0.09 \\ 
        transistor & 93.53 $\pm$ 3.46 & 75.27 $\pm$ 8.59 & 87.79 $\pm$ 6.41 & 75.25 $\pm$ 41.63 & \textbf{95.29} $\pm$ 3.76 & 83.70  & 71.00  & 93.10 $\pm$ 1.02 & 90.55 $\pm$ 7.66 & 91.45 $\pm$ 4.26 \\ 
        wood & 93.02 $\pm$ 0.93 & 78.71 $\pm$ 6.40 & 90.31 $\pm$ 0.93 & 73.47 $\pm$ 40.56 & 93.25 $\pm$ 0.37 & 85.10  & \textbf{96.50}  & 90.52 $\pm$ 8.61 & 93.62 $\pm$ 1.59 & 91.24 $\pm$ 7.74 \\ 
        zipper & 97.06 $\pm$ 0.74 & 82.46 $\pm$ 9.96 & 84.90 $\pm$ 4.73 & 76.69 $\pm$ 42.35 & 95.46 $\pm$ 0.88 & 91.70  & 91.40  & 91.04 $\pm$ 7.48 & 94.67 $\pm$ 8.52 & \textbf{98.57} $\pm$ 0.10 \\ \midrule
        tail class & 90.11 $\pm$ 10.96 & 75.12 $\pm$ 16.98 & 90.93 $\pm$ 9.36 & 93.63 $\pm$ 4.55 & \underline{94.16} $\pm$ 4.41 & 82.04 $\pm$ 12.69 & 91.25 $\pm$ 8.33 & 93.57 $\pm$ 8.41 & 92.20 $\pm$ 10.33 & \textbf{96.09} $\pm$ 4.12 \\
        head class & 92.66 $\pm$ 5.94 & 76.25 $\pm$ 15.15 & 91.48 $\pm$ 5.75 & 86.85 $\pm$ 12.87 & \underline{94.86} $\pm$ 3.19 & 84.07 $\pm$ 12.24 & 91.70 $\pm$ 8.88 & 87.99 $\pm$ 13.77 & 93.84 $\pm$ 3.83 & \textbf{95.01} $\pm$ 4.55 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 91.43 $\pm$ 9.43 & 75.30 $\pm$ 16.45 & 90.84 $\pm$ 7.93 & 90.56 $\pm$ 10.96 & \underline{94.59} $\pm$ 3.88 & 82.29 $\pm$ 12.80 & 91.08 $\pm$ 8.98 & 89.93 $\pm$ 12.06 & 93.42 $\pm$ 8.36 & \textbf{95.30} $\pm$ 4.72 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 91.44 $\pm$ 5.59 & 70.98 $\pm$ 6.76 & 91.71 $\pm$ 4.77 & 91.42 $\pm$ 4.94 & 96.66 $\pm$ 1.00 & 85.70  & 90.40  & 93.79 $\pm$ 10.21 & 80.67 $\pm$ 16.93 & \textbf{98.44} $\pm$ 0.06 \\
        cable & 76.19 $\pm$ 11.95 & 69.18 $\pm$ 8.88 & 90.60 $\pm$ 8.38 & 83.80 $\pm$ 9.04 & 90.16 $\pm$ 5.65 & 61.30  & 78.90  & 83.20 $\pm$ 10.16 & 78.37 $\pm$ 17.42 & \textbf{92.70} $\pm$ 3.49 \\
        capsule & 96.29 $\pm$ 1.79 & 78.90 $\pm$ 13.70 & 90.40 $\pm$ 9.88 & 97.65 $\pm$ 2.17 & 96.55 $\pm$ 2.04 & 87.00  & 95.80  & 92.31 $\pm$ 8.51 & 93.48 $\pm$ 4.96 & \textbf{98.66} $\pm$ 0.15 \\
        carpet & 97.26 $\pm$ 1.57 & 63.79 $\pm$ 34.82 & 93.59 $\pm$ 1.19 & 96.59 $\pm$ 1.85 & 98.49 $\pm$ 0.16 & 90.90  & 98.80  & 93.03 $\pm$ 13.35 & 98.70 $\pm$ 0.35 & \textbf{99.09} $\pm$ 0.11 \\
        grid & 53.43 $\pm$ 26.71 & 24.65 $\pm$ 5.41 & 68.62 $\pm$ 18.87 & 94.05 $\pm$ 7.42 & 91.61 $\pm$ 3.53 & 79.40  & \textbf{97.30}  & 68.15 $\pm$ 2.89 & 52.00 $\pm$ 28.50 & 90.66 $\pm$ 5.13 \\
        hazelnut & 95.35 $\pm$ 1.51 & 81.11 $\pm$ 10.20 & 96.28 $\pm$ 0.83 & 93.45 $\pm$ 3.30 & 95.86 $\pm$ 2.80 & 95.70  & \textbf{97.10}  & 66.24 $\pm$ 29.23 & 92.85 $\pm$ 2.00 & 85.22 $\pm$ 15.52 \\
        leather & 99.03 $\pm$ 0.26 & 62.90 $\pm$ 31.26 & 95.48 $\pm$ 4.09 & 98.06 $\pm$ 2.32 & 99.04 $\pm$ 0.17 & 95.50  & 98.60  & 82.26 $\pm$ 17.30 & 98.41 $\pm$ 2.01 & \textbf{99.30} $\pm$ 0.01 \\
        metal\_nut & 78.49 $\pm$ 9.04 & 62.68 $\pm$ 17.13 & 88.03 $\pm$ 8.67 & 82.39 $\pm$ 12.96 & 79.48 $\pm$ 7.81 & 49.30  & 74.40  & 90.06 $\pm$ 11.31 & 84.47 $\pm$ 8.36 & \textbf{96.43} $\pm$ 0.62 \\
        pill & 87.44 $\pm$ 8.55 & 73.37 $\pm$ 11.91 & \textbf{96.26} $\pm$ 2.17 & 89.10 $\pm$ 6.17 & 89.02 $\pm$ 4.93 & 72.70  & 92.00  & 90.57 $\pm$ 7.83 & 86.67 $\pm$ 10.27 & 95.06 $\pm$ 1.74 \\
        screw & 95.67 $\pm$ 2.53 & 78.80 $\pm$ 22.19 & 94.50 $\pm$ 3.76 & 96.44 $\pm$ 3.14 & 96.23 $\pm$ 3.61 & 91.10  & \textbf{97.50}  & 79.08 $\pm$ 7.81 & 93.66 $\pm$ 3.04 & 95.27 $\pm$ 2.21 \\
        tile & 80.17 $\pm$ 8.11 & 76.29 $\pm$ 13.48 & 83.37 $\pm$ 9.64 & 88.75 $\pm$ 5.92 & 90.37 $\pm$ 1.03 & 79.10  & 94.60  & 87.22 $\pm$ 11.46 & \textbf{94.98} $\pm$ 0.28 & 92.69 $\pm$ 3.70 \\
        toothbrush & 93.88 $\pm$ 2.92 & 85.92 $\pm$ 8.55 & 94.73 $\pm$ 5.03 & 95.79 $\pm$ 3.04 & \textbf{97.97} $\pm$ 0.20 & 86.20  & 91.90  & 93.48 $\pm$ 5.36 & 93.59 $\pm$ 4.59 & 97.87 $\pm$ 0.88 \\
        transistor & 82.59 $\pm$ 10.43 & 61.63 $\pm$ 11.46 & 83.68 $\pm$ 4.75 & 85.40 $\pm$ 9.07 & 86.19 $\pm$ 8.95 & 83.70  & 71.00  & 83.49 $\pm$ 20.63 & 73.59 $\pm$ 9.03 & \textbf{88.52} $\pm$ 4.14 \\
        wood & 92.22 $\pm$ 3.52 & 76.12 $\pm$ 7.46 & 90.53 $\pm$ 5.62 & 92.51 $\pm$ 3.66 & 93.35 $\pm$ 0.57 & 85.10  & \textbf{96.50}  & 87.54 $\pm$ 9.74 & 94.34 $\pm$ 1.09 & 92.70 $\pm$ 2.93 \\
        zipper & 95.71 $\pm$ 4.08 & 76.50 $\pm$ 5.22 & 92.30 $\pm$ 3.88 & 87.63 $\pm$ 13.74 & 94.74 $\pm$ 2.32 & 91.70  & 91.40  & 87.58 $\pm$ 9.68 & 92.86 $\pm$ 8.14 & \textbf{98.65} $\pm$ 0.22 \\ \midrule
        tail class & 82.53 $\pm$ 14.03 & 66.28 $\pm$ 23.04 & 86.62 $\pm$ 9.31 & 90.73 $\pm$ 8.46 & 90.90 $\pm$ 6.21 & 80.60 $\pm$ 11.80 & 89.96 $\pm$ 8.10 & \underline{93.55} $\pm$ 9.15 & 80.99 $\pm$ 15.18 & \textbf{95.56} $\pm$ 3.85 \\
        head class & 95.29 $\pm$ 3.30 & 74.68 $\pm$ 13.83 & 94.99 $\pm$ 3.94 & 92.58 $\pm$ 6.73 & \underline{96.17} $\pm$ 2.72 & 84.64 $\pm$ 11.11 & 92.66 $\pm$ 6.52 & 72.09 $\pm$ 11.76 & \textbf{96.49} $\pm$ 2.45 & 93.20 $\pm$ 7.56 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 87.68 $\pm$ 13.78 & 69.52 $\pm$ 19.61 & 90.01 $\pm$ 9.50 & 91.54 $\pm$ 7.91 & \underline{93.05} $\pm$ 6.45 & 82.29 $\pm$ 12.80 & 91.08 $\pm$ 8.98 & 85.20 $\pm$ 14.48 & 87.24 $\pm$ 15.15 & \textbf{94.75} $\pm$ 5.67 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        bottle & 76.52 $\pm$ 11.38 & 65.85 $\pm$ 16.14 & 60.97 $\pm$ 16.90 & 85.23 $\pm$ 14.39 & 94.31 $\pm$ 0.57 & 85.70  & 90.40  & 98.13 $\pm$ 0.08 & 50.48 $\pm$ 7.86 & \textbf{98.36} $\pm$ 0.04 \\
        cable & 71.28 $\pm$ 16.25 & 65.36 $\pm$ 12.90 & 75.16 $\pm$ 13.19 & 78.51 $\pm$ 7.99 & \textbf{85.37} $\pm$ 7.80 & 61.30  & 78.90  & 76.87 $\pm$ 9.24 & 61.93 $\pm$ 19.83 & 83.29 $\pm$ 1.47 \\
        capsule & 97.17 $\pm$ 2.50 & 83.48 $\pm$ 10.86 & 84.41 $\pm$ 15.09 & 97.14 $\pm$ 2.20 & 97.10 $\pm$ 1.86 & 87.00  & 95.80  & 87.59 $\pm$ 9.90 & 94.80 $\pm$ 5.59 & \textbf{98.28} $\pm$ 0.77 \\
        carpet & 95.21 $\pm$ 3.11 & 41.13 $\pm$ 37.80 & 68.31 $\pm$ 19.53 & 97.68 $\pm$ 0.59 & 98.43 $\pm$ 0.06 & 90.90  & 98.80  & 93.04 $\pm$ 13.33 & 91.00 $\pm$ 11.06 & \textbf{99.04} $\pm$ 0.18 \\
        grid & 71.65 $\pm$ 27.37 & 31.36 $\pm$ 16.26 & 75.59 $\pm$ 18.92 & 94.20 $\pm$ 5.63 & 92.20 $\pm$ 4.56 & 79.40  & \textbf{97.30}  & 62.25 $\pm$ 6.55 & 68.87 $\pm$ 37.97 & 88.13 $\pm$ 9.06 \\
        hazelnut & 94.05 $\pm$ 1.74 & 76.90 $\pm$ 4.35 & 88.40 $\pm$ 9.31 & 94.66 $\pm$ 1.97 & 94.69 $\pm$ 2.81 & 95.70  & \textbf{97.10}  & 69.53 $\pm$ 32.77 & 90.52 $\pm$ 2.27 & 86.49 $\pm$ 15.74 \\
        leather & 98.66 $\pm$ 1.03 & 60.45 $\pm$ 27.40 & 80.45 $\pm$ 20.05 & 99.12 $\pm$ 0.09 & 99.06 $\pm$ 0.18 & 95.50  & 98.60  & 78.87 $\pm$ 13.04 & 94.94 $\pm$ 9.75 & \textbf{99.31} $\pm$ 0.01 \\
        metal\_nut & 73.03 $\pm$ 12.51 & 62.16 $\pm$ 6.20 & 89.41 $\pm$ 7.27 & 76.98 $\pm$ 10.03 & 70.76 $\pm$ 13.14 & 49.30  & 74.40  & 87.28 $\pm$ 5.31 & 75.83 $\pm$ 12.94 & \textbf{96.01} $\pm$ 1.51 \\
        pill & 85.75 $\pm$ 9.04 & 77.50 $\pm$ 9.98 & 88.57 $\pm$ 8.64 & 91.63 $\pm$ 5.53 & 86.62 $\pm$ 6.40 & 72.70  & 92.00  & 91.95 $\pm$ 6.94 & 86.06 $\pm$ 11.24 & \textbf{95.91} $\pm$ 1.57 \\
        screw & 95.53 $\pm$ 2.70 & 73.06 $\pm$ 21.56 & 83.27 $\pm$ 22.25 &\textbf{96.86} $\pm$ 3.24 & 96.75 $\pm$ 3.36 & 91.10  & 97.50  & 77.17 $\pm$ 7.14 & 93.88 $\pm$ 3.08 & 95.49 $\pm$ 1.58 \\
        tile & 74.32 $\pm$ 7.08 & 65.06 $\pm$ 32.44 & 67.70 $\pm$ 19.74 & 86.89 $\pm$ 2.37 & 89.83 $\pm$ 1.23 & 79.10  & \textbf{94.60}  & 91.10 $\pm$ 9.87 & 69.74 $\pm$ 16.33 & 94.36 $\pm$ 1.84 \\
        toothbrush & 92.99 $\pm$ 5.39 & 81.29 $\pm$ 11.74 & 88.81 $\pm$ 10.87 & \textbf{97.22} $\pm$ 2.03 & 96.77 $\pm$ 2.17 & 86.20  & 91.90  & 89.01 $\pm$ 9.30 & 89.17 $\pm$ 8.67 & 96.59 $\pm$ 2.00 \\
        transistor & 73.86 $\pm$ 16.73 & 64.74 $\pm$ 9.95 & 67.85 $\pm$ 11.88 & 79.97 $\pm$ 6.07 & 78.91 $\pm$ 7.96 & 83.70  & 71.00  & 83.26 $\pm$ 19.73 & 67.81 $\pm$ 15.07 & \textbf{89.85} $\pm$ 0.76 \\
        wood & 91.40 $\pm$ 4.42 & 73.93 $\pm$ 6.83 & 78.86 $\pm$ 12.15 & 90.74 $\pm$ 1.27 & 92.84 $\pm$ 0.64 & 85.10  & \textbf{96.50}  & 82.93 $\pm$ 16.39 & 89.53 $\pm$ 4.79 & 90.38 $\pm$ 5.99 \\
        zipper & 91.08 $\pm$ 7.68 & 56.81 $\pm$ 22.34 & 69.50 $\pm$ 13.27 & 81.71 $\pm$ 18.47 & 93.01 $\pm$ 3.31 & 91.70  & 91.40  & 87.41 $\pm$ 9.32 & 90.42 $\pm$ 11.43 & \textbf{98.48} $\pm$ 0.42 \\ \midrule
        tail class & 78.80 $\pm$ 14.63 & 65.61 $\pm$ 16.44 & 75.37 $\pm$ 12.57 & 86.37 $\pm$ 10.24 & 87.85 $\pm$ 10.30 & 80.17 $\pm$ 13.51 & 89.34 $\pm$ 9.75 & \underline{92.03} $\pm$ 8.45 & 70.34 $\pm$ 17.55 & \textbf{94.19} $\pm$ 5.45 \\
        head class & 95.55 $\pm$ 3.46 & 64.76 $\pm$ 19.08 & 81.48 $\pm$ 6.25 & 95.20 $\pm$ 5.33 & \underline{96.00} $\pm$ 3.03 & 85.48 $\pm$ 9.71 & 93.69 $\pm$ 6.52 & 71.36 $\pm$ 13.13 & \textbf{96.99} $\pm$ 2.13 & 93.71 $\pm$ 7.03 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 85.50 $\pm$ 14.20 & 65.27 $\pm$ 19.11 & 77.82 $\pm$ 12.77 & 89.90 $\pm$ 9.86 & \underline{91.11} $\pm$ 9.05 & 82.29 $\pm$ 12.80 & 91.08 $\pm$ 8.98 & 83.76 $\pm$ 14.98 & 81.00 $\pm$ 19.03 & \textbf{94.00} $\pm$ 6.50 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 86.88 $\pm$ 7.30 & 80.80 $\pm$ 7.81 & 90.25 $\pm$ 6.25 & 91.63 $\pm$ 3.55 & 80.41 $\pm$ 12.16 & 94.90  & 79.30  & 92.12 $\pm$ 3.46 & 84.04 $\pm$ 22.34 & \textbf{95.95} $\pm$ 1.18 \\
        capsules & 57.52 $\pm$ 2.04 & 68.07 $\pm$ 5.44 & 66.71 $\pm$ 6.85 & 63.95 $\pm$ 3.76 & 55.32 $\pm$ 1.55 & 79.40  & 81.50  & 66.08 $\pm$ 6.72 & 62.24 $\pm$ 5.23 & \textbf{69.91} $\pm$ 5.36 \\
        cashew & 85.60 $\pm$ 3.49 & 84.66 $\pm$ 5.94 & 91.66 $\pm$ 5.64 & 87.09 $\pm$ 7.38 & 84.99 $\pm$ 9.83 & 91.20  & 76.30  & 89.59 $\pm$ 9.87 & 95.95 $\pm$ 0.41 & \textbf{96.18} $\pm$ 0.63 \\
        chewinggum & 88.61 $\pm$ 5.90 & 91.05 $\pm$ 8.40 & 96.94 $\pm$ 3.87 & 95.58 $\pm$ 2.28 & 96.06 $\pm$ 1.04 & 95.50  & 97.40  & 94.27 $\pm$ 8.69 & \textbf{98.61} $\pm$ 0.52 & 97.84 $\pm$ 1.04 \\
        fryum & 80.02 $\pm$ 6.04 & 77.24 $\pm$ 6.10 & 89.89 $\pm$ 3.25 & 84.05 $\pm$ 2.88 & 76.49 $\pm$ 3.20 & 73.60  & 93.00  & 83.30 $\pm$ 8.74 & 93.31 $\pm$ 1.45 & \textbf{93.96} $\pm$ 0.70 \\
        macaroni1 & 78.52 $\pm$ 7.18 & 77.59 $\pm$ 4.87 & 80.72 $\pm$ 9.84 & 65.83 $\pm$ 10.11 & 70.47 $\pm$ 7.12 & 79.00  & 87.20  & 81.91 $\pm$ 10.80 & 89.99 $\pm$ 7.90 & \textbf{92.11} $\pm$ 4.16 \\
        macaroni2 & 61.87 $\pm$ 6.68 & 52.30 $\pm$ 3.42 & 60.27 $\pm$ 6.57 & 62.94 $\pm$ 8.93 & 58.14 $\pm$ 6.88 & 67.10  & \textbf{73.40}  & 64.89 $\pm$ 11.32 & 56.65 $\pm$ 10.27 & 71.48 $\pm$ 2.94 \\
        pcb1 & 81.62 $\pm$ 6.95 & 84.91 $\pm$ 3.28 & 93.68 $\pm$ 6.21 & 83.09 $\pm$ 2.29 & 82.91 $\pm$ 1.75 & 72.10  & 85.40  & 90.63 $\pm$ 1.82 & 88.40 $\pm$ 8.58 & \textbf{94.35} $\pm$ 1.42 \\
        pcb2 & 72.98 $\pm$ 9.37 & 78.32 $\pm$ 3.26 & 87.44 $\pm$ 8.82 & 76.72 $\pm$ 8.26 & 71.95 $\pm$ 6.15 & 47.00  & 62.20  & 88.41 $\pm$ 4.06 & 86.56 $\pm$ 4.46 & \textbf{88.87} $\pm$ 4.39 \\
        pcb3 & 76.99 $\pm$ 11.80 & 80.35 $\pm$ 5.04 & 91.12 $\pm$ 7.12 & 72.12 $\pm$ 8.79 & 67.34 $\pm$ 8.99 & 63.90  & 62.70  & 83.19 $\pm$ 16.29 & 91.76 $\pm$ 3.70 & \textbf{91.95} $\pm$ 3.29 \\
        pcb4 & 86.61 $\pm$ 7.03 & 92.90 $\pm$ 2.65 & 97.54 $\pm$ 1.85 & 94.83 $\pm$ 2.85 & 88.61 $\pm$ 8.15 & 74.20  & 93.90  & 97.24 $\pm$ 3.05 & 98.69 $\pm$ 1.09 & \textbf{99.39} $\pm$ 0.35 \\
        pipe fryum & 86.52 $\pm$ 6.52 & 79.18 $\pm$ 5.31 & 84.22 $\pm$ 13.52 & 83.08 $\pm$ 9.68 & 81.92 $\pm$ 5.73 & 67.80  & 92.40  & 95.50 $\pm$ 5.33 & 92.55 $\pm$ 13.18 & \textbf{98.32} $\pm$ 0.72 \\ \midrule
        tail class & 70.71 $\pm$ 11.15 & 76.68 $\pm$ 11.91 & 78.50 $\pm$ 11.41 & 73.48 $\pm$ 12.57 & 69.51 $\pm$ 13.24 & 73.26 $\pm$ 14.34 & 81.97 $\pm$ 10.27 & \underline{86.11} $\pm$ 13.42 & 78.05 $\pm$ 16.72 & \textbf{87.55} $\pm$ 11.67 \\
        head class & 83.35 $\pm$ 9.34 & 80.62 $\pm$ 10.10 & 90.60 $\pm$ 10.34 & 84.03 $\pm$ 11.84 & 80.41 $\pm$ 11.63 & 76.92 $\pm$ 13.25 & 82.48 $\pm$ 11.38 & 85.74 $\pm$ 11.63 & \underline{92.17} $\pm$ 8.64 & \textbf{93.06} $\pm$ 7.18 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 78.65 $\pm$ 11.83 & 78.95 $\pm$ 11.73 & 85.87 $\pm$ 13.12 & 68.25 $\pm$ 12.95 & 76.22 $\pm$ 13.36 & 75.48 $\pm$ 13.96 & 82.06 $\pm$ 11.77 & 85.59 $\pm$ 13.12 & \underline{86.56} $\pm$ 15.29 & \textbf{90.86} $\pm$ 10.18 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 70.21 $\pm$ 21.15 & 72.35 $\pm$ 10.28 & 67.81 $\pm$ 26.77 & 86.47 $\pm$ 9.89 & 66.55 $\pm$ 18.77 & \textbf{94.90}  & 79.30  & 86.94 $\pm$ 8.04 & 66.09 $\pm$ 30.70 & 94.30 $\pm$ 2.66 \\
        capsules & 56.49 $\pm$ 1.12 & 68.11 $\pm$ 6.70 & 62.70 $\pm$ 6.64 & 59.55 $\pm$ 2.97 & 56.11 $\pm$ 2.86 & \textbf{79.40}  & 81.50  & 59.88 $\pm$ 2.99 & 58.50 $\pm$ 4.02 & 70.06 $\pm$ 2.45 \\
        cashew & 79.82 $\pm$ 15.68 & 77.46 $\pm$ 3.32 & 91.98 $\pm$ 6.17 & 82.54 $\pm$ 11.97 & 77.47 $\pm$ 20.14 & 91.20  & 76.30  & 83.38 $\pm$ 9.76 & 86.08 $\pm$ 15.53 & \textbf{95.42} $\pm$ 1.66 \\
        chewinggum & 75.35 $\pm$ 21.02 & 79.44 $\pm$ 3.80 & 85.94 $\pm$ 18.73 & 93.06 $\pm$ 4.91 & 89.45 $\pm$ 6.66 & 95.50  & 97.40  & 89.20 $\pm$ 11.90 & 93.92 $\pm$ 5.16 & \textbf{98.62} $\pm$ 0.64 \\
        fryum & 65.18 $\pm$ 12.47 & 75.26 $\pm$ 5.35 & 75.78 $\pm$ 12.23 & 72.47 $\pm$ 7.91 & 64.78 $\pm$ 9.52 & \textbf{73.60}  & 93.00  & 86.46 $\pm$ 6.80 & 50.93 $\pm$ 24.47 & 92.35 $\pm$ 1.82 \\
        macaroni1 & 76.63 $\pm$ 10.17 & 69.72 $\pm$ 10.58 & 74.02 $\pm$ 24.22 & 70.72 $\pm$ 10.86 & 68.49 $\pm$ 10.40 & 79.00  & 87.20  & 70.15 $\pm$ 8.37 & 78.08 $\pm$ 24.37 & \textbf{88.46} $\pm$ 9.69 \\
        macaroni2 & 59.73 $\pm$ 4.53 & 50.93 $\pm$ 5.62 & 63.14 $\pm$ 8.68 & 60.06 $\pm$ 7.47 & 55.81 $\pm$ 4.23 & 67.10  & \textbf{73.40}  & 60.19 $\pm$ 10.80 & 53.01 $\pm$ 10.33 & 69.59 $\pm$ 3.02 \\
        pcb1 & 81.77 $\pm$ 14.82 & 66.43 $\pm$ 11.59 & 84.89 $\pm$ 20.74 & 80.88 $\pm$ 12.72 & 78.39 $\pm$ 12.74 & 72.10  & 85.40  & 67.71 $\pm$ 13.11 & 83.60 $\pm$ 18.70 & \textbf{90.46} $\pm$ 9.04 \\
        pcb2 & 74.79 $\pm$ 16.86 & 69.33 $\pm$ 5.46 & 89.89 $\pm$ 10.52 & 79.90 $\pm$ 16.16 & 78.16 $\pm$ 5.67 & 47.00  & 62.20  & 67.39 $\pm$ 18.48 & 80.39 $\pm$ 19.73 & \textbf{91.29} $\pm$ 4.94 \\
        pcb3 & 69.52 $\pm$ 16.09 & 64.65 $\pm$ 3.53 & 73.58 $\pm$ 20.21 & 72.29 $\pm$ 13.30 & 61.79 $\pm$ 14.12 & 63.90  & 62.70  & 74.98 $\pm$ 17.86 & 77.18 $\pm$ 18.43 & \textbf{89.82} $\pm$ 6.03 \\
        pcb4 & 72.62 $\pm$ 21.77 & 81.42 $\pm$ 8.07 & 88.28 $\pm$ 11.79 & 80.94 $\pm$ 15.02 & 72.40 $\pm$ 21.78 & 74.20  & 93.90  & 88.00 $\pm$ 13.16 & 81.46 $\pm$ 16.86 & \textbf{97.01} $\pm$ 2.39 \\
        pipe fryum & 87.17 $\pm$ 10.82 & 74.24 $\pm$ 2.02 & 86.93 $\pm$ 14.47 & 85.41 $\pm$ 13.55 & 83.03 $\pm$ 11.05 & 67.80  & 92.40  & 88.01 $\pm$ 8.48 & 88.53 $\pm$ 14.75 & \textbf{98.38} $\pm$ 1.05 \\ \midrule
        tail class & 60.65 $\pm$ 8.82 & 70.04 $\pm$ 11.19 & 66.91 $\pm$ 13.55 & 68.25 $\pm$ 9.89 & 61.02 $\pm$ 10.69 & 75.99 $\pm$ 12.06 & 82.29 $\pm$ 11.69 & \textbf{83.53} $\pm$ 15.54 & 59.70 $\pm$ 15.73 & \underline{85.17} $\pm$ 11.28 \\
        head class & 88.94 $\pm$ 7.80 & 71.80 $\pm$ 8.51 & 95.31 $\pm$ 5.86 & 89.30 $\pm$ 7.59 & 85.06 $\pm$ 9.54 & 74.76 $\pm$ 12.32 & 81.74 $\pm$ 13.29 & 67.51 $\pm$ 13.09 & \textbf{95.97} $\pm$ 6.17 & \underline{95.92} $\pm$ 6.14 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 72.44 $\pm$ 16.62 & 70.78 $\pm$ 10.14 & 78.75 $\pm$ 18.28 & 77.02 $\pm$ 14.51 & 71.04 $\pm$ 15.99 & 75.48 $\pm$ 13.96 & \underline{82.06} $\pm$ 11.77 & 76.86 $\pm$ 15.60 & 74.81 $\pm$ 22.27 & \textbf{89.65} $\pm$ 10.76 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 51.53 $\pm$ 24.34 & 66.92 $\pm$ 19.26 & 54.68 $\pm$ 28.57 & 71.00 $\pm$ 15.55 & 74.89 $\pm$ 6.83 & \textbf{94.90}  & 79.30  & 87.41 $\pm$ 7.11 & 47.01 $\pm$ 28.30 & 92.33 $\pm$ 3.58 \\
        capsules & 55.24 $\pm$ 2.23 & 58.46 $\pm$ 4.42 & 64.51 $\pm$ 14.93 & 60.77 $\pm$ 6.42 & 53.56 $\pm$ 0.83 & 79.40  & \textbf{81.50}  & 54.37 $\pm$ 4.14 & 58.59 $\pm$ 5.55 & 64.33 $\pm$ 4.21 \\
        cashew & 71.51 $\pm$ 17.61 & 69.40 $\pm$ 12.10 & 83.28 $\pm$ 13.51 & 71.55 $\pm$ 18.13 & 71.12 $\pm$ 18.80 & 91.20  & 76.30  & 88.78 $\pm$ 4.47 & 75.20 $\pm$ 19.42 & \textbf{93.89} $\pm$ 3.03 \\
        chewinggum & 56.00 $\pm$ 10.76 & 65.94 $\pm$ 9.60 & 55.56 $\pm$ 3.73 & 67.93 $\pm$ 7.83 & 62.56 $\pm$ 9.82 & 95.50  & 97.40  & 97.30 $\pm$ 0.91 & 75.18 $\pm$ 15.66 & \textbf{97.97} $\pm$ 0.34 \\
        fryum & 67.91 $\pm$ 16.31 & 72.33 $\pm$ 8.71 & 73.71 $\pm$ 20.03 & 71.31 $\pm$ 13.56 & 64.88 $\pm$ 12.91 & 73.60  & \textbf{93.00}  & 82.99 $\pm$ 1.80 & 64.21 $\pm$ 28.02 & 91.84 $\pm$ 2.50 \\
        macaroni1 & 74.01 $\pm$ 12.30 & 63.53 $\pm$ 15.04 & 78.65 $\pm$ 17.86 & 66.28 $\pm$ 15.48 & 67.13 $\pm$ 12.11 & 79.00  & \textbf{87.20}  & 64.53 $\pm$ 6.42 & 76.81 $\pm$ 25.38 & 84.55 $\pm$ 14.14 \\
        macaroni2 & 58.82 $\pm$ 5.20 & 57.12 $\pm$ 4.10 & 45.77 $\pm$ 10.89 & 54.65 $\pm$ 3.86 & 59.91 $\pm$ 7.73 & 67.10  & \textbf{73.40}  & 58.12 $\pm$ 3.22 & 40.87 $\pm$ 5.62 & 66.36 $\pm$ 3.16 \\
        pcb1 & 69.87 $\pm$ 20.89 & 58.32 $\pm$ 19.89 & 75.86 $\pm$ 28.20 & 75.11 $\pm$ 14.25 & 75.65 $\pm$ 12.98 & 72.10  & \textbf{85.40}  & 67.99 $\pm$ 21.50 & 71.23 $\pm$ 28.26 & 84.17 $\pm$ 12.48 \\
        pcb2 & 79.57 $\pm$ 16.79 & 66.91 $\pm$ 7.51 & 89.59 $\pm$ 16.40 & 76.68 $\pm$ 19.53 & 79.39 $\pm$ 5.20 & 47.00  & 62.20  & 60.50 $\pm$ 8.81 & 85.54 $\pm$ 21.53 & \textbf{90.78} $\pm$ 9.14 \\
        pcb3 & 72.57 $\pm$ 19.16 & 60.24 $\pm$ 8.39 & 77.67 $\pm$ 25.26 & 66.13 $\pm$ 18.37 & 66.71 $\pm$ 12.91 & 63.90  & 62.70  & 68.29 $\pm$ 13.90 & 81.03 $\pm$ 21.23 & \textbf{90.09} $\pm$ 8.63 \\
        pcb4 & 80.92 $\pm$ 21.97 & 78.70 $\pm$ 7.67 & 85.96 $\pm$ 21.77 & 77.61 $\pm$ 20.38 & 80.13 $\pm$ 22.19 & 74.20  & 93.90  & 81.99 $\pm$ 13.97 & 86.86 $\pm$ 17.42 & \textbf{97.84} $\pm$ 2.35 \\
        pipe fryum & 87.71 $\pm$ 9.87 & 69.71 $\pm$ 6.77 & 79.58 $\pm$ 26.83 & 74.09 $\pm$ 17.64 & 76.19 $\pm$ 19.91 & 67.80  & 92.40  & 85.86 $\pm$ 7.74 & 76.60 $\pm$ 31.00 & \textbf{97.22} $\pm$ 2.68 \\ \midrule
        tail class & 55.98 $\pm$ 10.38 & 62.18 $\pm$ 13.25 & 56.09 $\pm$ 14.72 & 61.58 $\pm$ 7.34 & 60.31 $\pm$ 8.56 & 78.81 $\pm$ 12.99 & \textbf{83.27} $\pm$ 10.94 & 79.33 $\pm$ 17.74 & 52.61 $\pm$ 15.29 & \underline{82.97} $\pm$ 13.40 \\
        head class & 86.76 $\pm$ 8.85 & 70.46 $\pm$ 6.12 & \textbf{94.43} $\pm$ 5.11 & 80.41 $\pm$ 6.04 & 81.99 $\pm$ 10.66 & 70.81 $\pm$ 13.42 & 80.36 $\pm$ 13.54 & 68.56 $\pm$ 11.77 & \underline{94.17} $\pm$ 6.81 & 94.11 $\pm$ 6.71 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 68.81 $\pm$ 18.82 & 65.63 $\pm$ 12.24 & 72.07 $\pm$ 22.90 & 69.43 $\pm$ 12.94 & 69.34 $\pm$ 14.59 & 75.48 $\pm$ 13.96 & \underline{82.06} $\pm$ 11.77 & 74.84 $\pm$ 16.17 & 69.93 $\pm$ 24.89 & \textbf{87.61} $\pm$ 12.99 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 97.49 $\pm$ 1.24 & 92.06 $\pm$ 3.38 & 95.98 $\pm$ 0.88 & 98.63 $\pm$ 0.47 & 97.77 $\pm$ 1.38 & 87.00  & \textbf{98.80}  & 92.98 $\pm$ 6.06 & 93.92 $\pm$ 10.70 & 98.75 $\pm$ 0.63 \\
        capsules & 78.32 $\pm$ 5.30 & 91.73 $\pm$ 2.28 & 95.63 $\pm$ 2.66 & 91.77 $\pm$ 2.96 & 83.58 $\pm$ 1.76 & 80.00  & 95.00  & 95.92 $\pm$ 1.03 & 88.76 $\pm$ 10.75 & \textbf{97.68} $\pm$ 0.49 \\
        cashew & 95.78 $\pm$ 1.37 & 95.69 $\pm$ 1.05 & 97.48 $\pm$ 1.38 & \textbf{98.74} $\pm$ 0.38 & 98.50 $\pm$ 0.53 & 84.80  & 93.80  & 90.20 $\pm$ 11.64 & 98.02 $\pm$ 0.25 & 98.39 $\pm$ 0.22 \\
        chewinggum & 96.86 $\pm$ 1.00 & 94.28 $\pm$ 2.57 & 98.64 $\pm$ 0.50 & 98.54 $\pm$ 0.33 & 98.75 $\pm$ 0.10 & 95.40  & \textbf{99.30}  & 94.27 $\pm$ 7.88 & 98.05 $\pm$ 0.21 & 99.06 $\pm$ 0.52 \\
        fryum & 92.73 $\pm$ 1.60 & 85.64 $\pm$ 1.58 & 92.84 $\pm$ 2.57 & \textbf{97.16} $\pm$ 0.30 & 96.45 $\pm$ 1.01 & 87.70  & 94.60  & 82.65 $\pm$ 8.10 & 91.37 $\pm$ 0.56 & 91.61 $\pm$ 0.54 \\
        macaroni1 & 97.32 $\pm$ 1.49 & 94.19 $\pm$ 3.76 & 96.89 $\pm$ 1.66 & 97.19 $\pm$ 1.25 & 96.80 $\pm$ 0.91 & 50.30  & 98.30  & 83.38 $\pm$ 17.64 & 98.27 $\pm$ 0.50 & \textbf{99.23} $\pm$ 0.56 \\
        macaroni2 & 90.94 $\pm$ 1.98 & 80.47 $\pm$ 6.45 & 89.86 $\pm$ 1.44 & 94.19 $\pm$ 2.04 & 90.25 $\pm$ 2.21 & 44.70  & \textbf{97.60}  & 86.05 $\pm$ 16.68 & 87.28 $\pm$ 5.32 & 92.95 $\pm$ 5.85 \\
        pcb1 & 92.39 $\pm$ 7.08 & 96.22 $\pm$ 1.72 & 99.13 $\pm$ 0.97 & 97.97 $\pm$ 0.85 & 97.75 $\pm$ 1.52 & 38.70  & 94.10  & 96.14 $\pm$ 4.32 & 98.08 $\pm$ 1.58 & \textbf{99.75} $\pm$ 0.04 \\
        pcb2 & 91.86 $\pm$ 3.13 & 90.36 $\pm$ 3.12 & \textbf{97.96} $\pm$ 1.19 & 95.07 $\pm$ 1.97 & 94.24 $\pm$ 2.26 & 58.70  & 92.40  & 95.36 $\pm$ 3.61 & 96.87 $\pm$ 0.50 & 97.24 $\pm$ 1.61 \\
        pcb3 & 95.76 $\pm$ 3.15 & 95.15 $\pm$ 1.92 & 98.57 $\pm$ 0.99 & 96.41 $\pm$ 1.32 & 95.60 $\pm$ 1.86 & 76.00  & 88.40  & 89.19 $\pm$ 16.29 & 98.11 $\pm$ 0.25 & \textbf{99.00} $\pm$ 0.26 \\
        pcb4 & 85.95 $\pm$ 3.26 & 90.16 $\pm$ 3.11 & \textbf{98.27} $\pm$ 0.51 & 95.83 $\pm$ 1.10 & 94.66 $\pm$ 1.87 & 91.40  & 95.70  & 92.91 $\pm$ 6.69 & 96.35 $\pm$ 0.81 & 97.44 $\pm$ 0.71 \\
        pipe fryum & 98.36 $\pm$ 0.74 & 97.12 $\pm$ 0.60 & 97.38 $\pm$ 1.54 & \textbf{99.10} $\pm$ 0.31 & 98.92 $\pm$ 0.17 & 83.60  & 98.20  & 94.62 $\pm$ 9.11 & 98.19 $\pm$ 1.12 & 98.73 $\pm$ 0.08 \\ \midrule
        tail class & 89.02 $\pm$ 8.14 & 91.02 $\pm$ 5.59 & 96.42 $\pm$ 2.51 & 95.28 $\pm$ 3.24 & 93.01 $\pm$ 5.95 & 71.95 $\pm$ 18.13 & 95.61 $\pm$ 2.79 & \underline{96.84} $\pm$ 1.97 & 93.20 $\pm$ 5.59 & \textbf{97.98} $\pm$ 1.35 \\
        head class & 95.10 $\pm$ 3.88 & 92.58 $\pm$ 5.18 & 96.74 $\pm$ 2.94 & \textbf{97.60} $\pm$ 1.41 & 96.69 $\pm$ 2.67 & 73.97 $\pm$ 19.94 & 95.46 $\pm$ 3.32 & 88.00 $\pm$ 12.00 & 96.74 $\pm$ 3.24 & \underline{97.26} $\pm$ 3.31 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 92.82 $\pm$ 6.45 & 91.92 $\pm$ 5.49 & 96.55 $\pm$ 3.02 & \underline{96.72} $\pm$ 2.49 & 95.27 $\pm$ 4.61 & 73.19 $\pm$ 19.68 & 95.52 $\pm$ 3.17 & 91.14 $\pm$ 10.44 & 95.27 $\pm$ 5.20 & \textbf{97.49} $\pm$ 2.92 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 92.17 $\pm$ 6.03 & 85.13 $\pm$ 9.19 & 87.24 $\pm$ 7.67 & 97.78 $\pm$ 1.33 & 95.69 $\pm$ 2.65 & 87.00  &\textbf{98.80}  & 82.17 $\pm$ 22.34 & 86.22 $\pm$ 15.30 & 98.56 $\pm$ 0.69 \\
        capsules & 73.37 $\pm$ 0.66 & 83.64 $\pm$ 4.54 & 88.48 $\pm$ 2.57 & 88.94 $\pm$ 1.14 & 82.04 $\pm$ 0.41 & 80.00  & 95.00  & 94.47 $\pm$ 0.55 & 67.11 $\pm$ 3.69 & \textbf{96.88} $\pm$ 0.39 \\
        cashew & 93.70 $\pm$ 4.97 & 92.02 $\pm$ 2.19 & 96.45 $\pm$ 0.76 & \textbf{98.07} $\pm$ 0.52 & 96.51 $\pm$ 3.14 & 84.80  & 93.80  & 78.26 $\pm$ 20.71 & 94.34 $\pm$ 4.59 & 97.74 $\pm$ 0.41 \\
        chewinggum & 93.51 $\pm$ 4.69 & 81.63 $\pm$ 5.60 & 95.61 $\pm$ 3.98 & \textbf{98.06} $\pm$ 0.36 & 97.88 $\pm$ 0.81 & 95.40  & 99.30  & 90.31 $\pm$ 10.28 & 97.50 $\pm$ 0.69 & 99.24 $\pm$ 0.20 \\
        fryum & 85.41 $\pm$ 4.52 & 79.59 $\pm$ 5.77 & 92.88 $\pm$ 3.67 & \textbf{95.65} $\pm$ 0.93 & 92.90 $\pm$ 2.43 & 87.70  & 94.60  & 86.15 $\pm$ 8.46 & 82.57 $\pm$ 3.28 & 89.69 $\pm$ 1.19 \\
        macaroni1 & 95.43 $\pm$ 4.08 & 88.33 $\pm$ 8.63 & 96.72 $\pm$ 2.59 & 97.34 $\pm$ 1.56 & 95.86 $\pm$ 2.37 & 50.30  & 98.30  & 73.56 $\pm$ 21.73 & 96.40 $\pm$ 3.07 & \textbf{99.26} $\pm$ 0.53 \\
        macaroni2 & 90.05 $\pm$ 2.20 & 74.04 $\pm$ 9.95 & 91.71 $\pm$ 3.82 & 93.46 $\pm$ 2.06 & 89.73 $\pm$ 2.26 & 44.70  & \textbf{97.60}  & 84.67 $\pm$ 15.24 & 85.76 $\pm$ 1.78 & 94.27 $\pm$ 4.41 \\
        pcb1 & 90.34 $\pm$ 11.11 & 90.72 $\pm$ 1.49 & \textbf{98.26} $\pm$ 2.17 & 96.59 $\pm$ 3.74 & 94.50 $\pm$ 6.37 & 38.70  & 94.10  & 72.82 $\pm$ 22.46 & 90.77 $\pm$ 11.79 & 97.88 $\pm$ 1.35 \\
        pcb2 & 91.53 $\pm$ 7.91 & 90.22 $\pm$ 2.08 & \textbf{97.49} $\pm$ 2.39 & 95.36 $\pm$ 2.89 & 94.11 $\pm$ 3.61 & 58.70  & 92.40  & 74.16 $\pm$ 20.63 & 93.25 $\pm$ 4.02 & 96.36 $\pm$ 1.39 \\
        pcb3 & 91.80 $\pm$ 5.56 & 90.10 $\pm$ 2.80 & 95.73 $\pm$ 3.21 & 95.62 $\pm$ 2.34 & 92.02 $\pm$ 4.66 & 76.00  & 88.40  & 78.54 $\pm$ 26.58 & 92.23 $\pm$ 6.09 & \textbf{99.04} $\pm$ 0.21 \\
        pcb4 & 78.97 $\pm$ 12.27 & 83.57 $\pm$ 1.49 & 92.44 $\pm$ 5.82 & 93.28 $\pm$ 4.15 & 90.17 $\pm$ 6.77 & 91.40  & 95.70  & 78.97 $\pm$ 21.25 & 89.96 $\pm$ 5.68 & \textbf{96.71} $\pm$ 0.68 \\
        pipe fryum & 97.88 $\pm$ 1.89 & 96.29 $\pm$ 1.06 & 97.33 $\pm$ 0.84 & \textbf{98.79} $\pm$ 0.61 & 98.44 $\pm$ 0.88 & 83.60  & 98.20  & 88.48 $\pm$ 11.11 & 97.14 $\pm$ 1.57 & 97.15 $\pm$ 2.68 \\ \midrule
        tail class & 83.90 $\pm$ 8.10 & 82.55 $\pm$ 6.66 & 91.46 $\pm$ 4.73 & 93.89 $\pm$ 3.30 & 90.02 $\pm$ 5.05 & 74.61 $\pm$ 19.30 & \underline{95.54} $\pm$ 3.00 & 95.39 $\pm$ 5.00 & 83.96 $\pm$ 9.92 & \textbf{96.80} $\pm$ 2.69 \\
        head class & 97.36 $\pm$ 3.71 & 91.49 $\pm$ 4.60 & 98.02 $\pm$ 1.80 & \textbf{98.35} $\pm$ 1.32 & \underline{97.94} $\pm$ 1.97 & 71.21 $\pm$ 19.32 & 95.48 $\pm$ 3.34 & 62.96 $\pm$ 10.16 & 97.11 $\pm$ 4.18 & 97.03 $\pm$ 3.38 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 89.51 $\pm$ 9.18 & 86.27 $\pm$ 7.28 & 94.20 $\pm$ 4.94 & \underline{95.74} $\pm$ 3.39 & 93.32 $\pm$ 5.57 & 73.19 $\pm$ 19.68 & 95.52 $\pm$ 3.17 & 81.88 $\pm$ 18.31 & 89.44 $\pm$ 10.08 & \textbf{96.90} $\pm$ 3.01 \\ \bottomrule
    \end{tabular}
\begin{tabular}{@{}l@{} | @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}} @{\hspace{2pt}}c@{\hspace{2pt}}@{}}
    \toprule
         & PaDiM & SimpleNet & EfficientAD & HVQ & UniAD & WinCLIP & AnomalyCLIP & PatchCore & SoftPatch & \makecell{\ours\\(ours)} \\ \midrule
        candle & 84.28 $\pm$ 8.15 & 80.29 $\pm$ 8.82 & 76.45 $\pm$ 11.25 & 94.56 $\pm$ 3.44 & 88.46 $\pm$ 6.15 & 87.00  & \textbf{98.80}  & 88.20 $\pm$ 21.36 & 76.50 $\pm$ 12.90 & 98.18 $\pm$ 0.71 \\
        capsules & 79.63 $\pm$ 10.69 & 75.87 $\pm$ 16.78 & 87.88 $\pm$ 10.46 & 88.76 $\pm$ 9.25 & 83.30 $\pm$ 2.13 & 80.00  & 95.00  & 84.81 $\pm$ 10.74 & 75.43 $\pm$ 15.75 & \textbf{95.28} $\pm$ 0.36 \\
        cashew & 90.16 $\pm$ 6.83 & 85.16 $\pm$ 18.54 & 92.51 $\pm$ 5.09 & 93.86 $\pm$ 5.48 & 93.14 $\pm$ 5.38 & 84.80  & 93.80  & 96.75 $\pm$ 1.03 & 91.05 $\pm$ 6.64 & \textbf{97.43} $\pm$ 1.13 \\
        chewinggum & 88.79 $\pm$ 2.65 & 68.19 $\pm$ 19.17 & 83.31 $\pm$ 7.37 & 95.56 $\pm$ 1.64 & 94.26 $\pm$ 1.22 & 95.40  & 99.30  & 97.73 $\pm$ 0.12 & 94.14 $\pm$ 2.73 & \textbf{99.31} $\pm$ 0.14 \\
        fryum & 85.49 $\pm$ 7.54 & 75.45 $\pm$ 17.82 & 92.83 $\pm$ 0.69 & \textbf{93.47} $\pm$ 3.85 & 92.28 $\pm$ 4.44 & 87.70  & 94.60  & 83.20 $\pm$ 6.50 & 84.26 $\pm$ 6.65 & 89.64 $\pm$ 2.28 \\
        macaroni1 & 94.04 $\pm$ 5.81 & 78.33 $\pm$ 18.65 & 94.70 $\pm$ 5.55 & 94.64 $\pm$ 3.66 & 95.82 $\pm$ 2.37 & 50.30  & 98.30  & 71.40 $\pm$ 21.31 & 90.90 $\pm$ 10.48 & \textbf{98.64} $\pm$ 1.33 \\
        macaroni2 & 88.45 $\pm$ 0.73 & 67.73 $\pm$ 5.73 & 86.12 $\pm$ 4.12 & 90.06 $\pm$ 0.96 & 88.14 $\pm$ 2.33 & 44.70  & \textbf{97.60}  & 87.97 $\pm$ 0.86 & 82.66 $\pm$ 1.09 & 93.94 $\pm$ 1.64 \\
        pcb1 & 84.27 $\pm$ 12.99 & 89.11 $\pm$ 3.28 & 95.83 $\pm$ 3.46 & 92.32 $\pm$ 6.40 & 90.93 $\pm$ 7.47 & 38.70  & 94.10  & 82.00 $\pm$ 17.26 & 84.35 $\pm$ 13.83 & \textbf{99.06} $\pm$ 0.60 \\
        pcb2 & 93.85 $\pm$ 7.95 & 88.49 $\pm$ 3.79 & 97.46 $\pm$ 3.91 & 92.26 $\pm$ 7.46 & 95.27 $\pm$ 3.13 & 58.70  & 92.40  & 63.48 $\pm$ 18.14 & 92.89 $\pm$ 8.14 & \textbf{96.32} $\pm$ 1.81 \\
        pcb3 & 92.12 $\pm$ 7.98 & 85.06 $\pm$ 6.99 & 93.42 $\pm$ 7.84 & 91.28 $\pm$ 6.56 & 92.90 $\pm$ 5.57 & 76.00  & 88.40  & 69.94 $\pm$ 25.21 & 92.09 $\pm$ 8.55 & \textbf{98.93} $\pm$ 0.48 \\
        pcb4 & 81.85 $\pm$ 14.74 & 78.50 $\pm$ 2.33 & 92.59 $\pm$ 8.64 & 88.04 $\pm$ 9.46 & 91.47 $\pm$ 8.21 & 91.40  & \textbf{95.70}  & 70.39 $\pm$ 19.28 & 88.89 $\pm$ 9.01 & 95.24 $\pm$ 2.23 \\
        pipe fryum & 97.96 $\pm$ 1.82 & 93.84 $\pm$ 2.79 & 96.21 $\pm$ 2.95 & 96.87 $\pm$ 3.28 & 97.37 $\pm$ 2.42 & 83.60  & \textbf{98.20}  & 89.44 $\pm$ 11.46 & 96.06 $\pm$ 3.28 & 97.86 $\pm$ 1.82 \\ \midrule
        tail class & 82.58 $\pm$ 7.84 & 74.21 $\pm$ 11.63 & 85.44 $\pm$ 7.41 & 90.59 $\pm$ 4.34 & 88.47 $\pm$ 4.44 & 73.81 $\pm$ 21.67 & \textbf{96.17} $\pm$ 2.84 & 94.11 $\pm$ 4.19 & 80.73 $\pm$ 9.48 & \underline{96.13} $\pm$ 3.48 \\
        head class & 96.57 $\pm$ 2.80 & 89.31 $\pm$ 5.31 & \textbf{98.25} $\pm$ 1.46 & 95.51 $\pm$ 1.93 & 96.81 $\pm$ 2.83 & 72.32 $\pm$ 18.68 & 94.61 $\pm$ 3.09 & 65.30 $\pm$ 14.32 & 96.82 $\pm$ 2.44 & \underline{97.39} $\pm$ 2.24 \\ \midrule
        \rowcolor{Gray}\cellcolor{white} all & 88.41 $\pm$ 9.54 & 80.50 $\pm$ 12.16 & 90.78 $\pm$ 8.66 & 92.64 $\pm$ 4.89 & 91.95 $\pm$ 5.89 & 73.19 $\pm$ 19.68 & \underline{95.52} $\pm$ 3.17 & 82.11 $\pm$ 17.67 & 87.44 $\pm$ 10.97 & \textbf{96.65} $\pm$ 3.10 \\ \bottomrule
    \end{tabular}
